Fast segmentation of watermarked texts from large language models through an epidemic change-point framework

With the growing use of large language models, concerns over content authenticity have spurred a variety of watermarking schemes. These schemes use secret keys to detect machine-generated text while remaining imperceptible to readers. Detection typically reduces to statistical hypothesis testing for the presence of watermarks, a topic that is now well studied. In contrast, the finer-grained task of localizing which segments of a text are watermarked is much less explored; existing approaches often lack scalability or guarantees robust to paraphrasing and post-editing. We bring a new perspective to this segmentation problem through the lens of epidemic change-points and, by exploiting this connection, propose WISER, a novel and computationally efficient watermark segmentation algorithm. We establish finite-sample error bounds and consistency for detecting multiple watermarked segments in a single text. Complementing these theoretical results, our extensive numerical experiments show that WISER outperforms state-of-the-art baseline methods, both in terms of computational speed as well as accuracy, on various benchmark datasets embedded with diverse watermarking schemes. Together, these theoretical and empirical results position WISER as an effective tool for watermark localization and illustrate how classical statistical ideas can yield theoretically valid and computationally efficient solutions to a modern problem of immediate importance.

==> (inline-0) <==
\begin{tabular}{llrrrrrr}
    \toprule
    \textbf{Model Name} & \textbf{Method} & \textbf{IOU} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{RI} & \textbf{MRI} \\
    \midrule
    \multirow{5}{*}{
            \makecell[l]{facebook \\ opt-1.3b \\ (50272)}
        } & \ohl{\texttt{Oracle}} & \ohl{0.944 (0.71-0.99)} & \ohl{0.998} & \ohl{0.998} & \ohl{0.998} & \ohl{0.985 (0.92-1.00)} & \ohl{0.984 (0.92-1.00)} \\
     & \texttt{WISER} & \textbf{0.921 (0.72-0.99)} & \textbf{1.000} & \textbf{0.995} & \textbf{0.997} & \textbf{0.976 (0.92-1.00)} & \textbf{0.974 (0.90-1.00)} \\
     % & \texttt{Kadane} & 0.603 (0.35-0.97) & 0.440 & 0.660 & 0.528 & 0.844 (0.72-0.98) & 0.827 (0.70-0.98) \\
     & \texttt{Aligator} & 0.514 (0.03-0.88) & 0.245 & 0.930 & 0.388 & 0.894 (0.67-0.97) & 0.874 (0.63-0.97) \\
     & \texttt{SeedBS} & 0.327 (0.00-0.86) & 0.623 & 0.445 & 0.519 & 0.761 (0.20-0.96) & 0.710 (0.14-0.96) \\
     & \texttt{WaterSeeker} & 0.657 (0.37-0.92) & 1.000 & 0.807 & 0.893 & 0.860 (0.70-0.98) & 0.846 (0.66-0.98) \\
    \midrule
    \multirow{5}{*}{
            \makecell[l]{facebook \\ opt-125m \\ (50272)}
        } & \ohl{\texttt{Oracle}} & \ohl{0.951 (0.83-0.99)} & \ohl{1.000} & \ohl{1.000} & \ohl{1.000} & \ohl{0.987 (0.96-1.00)} & \ohl{0.987 (0.95-1.00)} \\
     & \texttt{WISER} & \textbf{0.934 (0.81-0.99)} & \textbf{1.000} & \textbf{0.995} & \textbf{0.997} & \textbf{0.980 (0.94-1.00)} & \textbf{0.979 (0.94-1.00)} \\
     % & \texttt{Kadane} & 0.608 (0.44-0.97) & 0.437 & 0.655 & 0.524 & 0.846 (0.72-0.98) & 0.829 (0.70-0.98) \\
     & \texttt{Aligator} & 0.745 (0.29-0.95) & 0.410 & 0.985 & 0.579 & 0.940 (0.85-0.99) & 0.933 (0.81-0.99) \\
     & \texttt{SeedBS} & 0.500 (0.00-0.95) & 0.760 & 0.630 & 0.689 & 0.844 (0.52-0.99) & 0.811 (0.46-0.99) \\
     & \texttt{WaterSeeker} & 0.672 (0.38-0.93) & 1.000 & 0.802 & 0.890 & 0.864 (0.70-0.98) & 0.850 (0.66-0.98) \\
    \midrule
    \multirow{5}{*}{
            \makecell[l]{google \\ gemma-3-270m \\ (262144)}
        } & \ohl{\texttt{Oracle}} & \ohl{0.916 (0.14-0.99)} & \ohl{0.980} & \ohl{0.980} & \ohl{0.980} & \ohl{0.976 (0.75-1.00)} & \ohl{0.974 (0.70-1.00)} \\
     & \texttt{WISER} & \textbf{0.903 (0.00-0.99)} & 0.965 & \textbf{0.960} & \textbf{0.962} & \textbf{0.953 (0.20-1.00)} & \textbf{0.950 (0.14-1.00)} \\
     % & \texttt{Kadane} & 0.569 (0.00-0.95) & 0.412 & 0.618 & 0.494 & 0.844 (0.69-0.98) & 0.825 (0.62-0.98) \\
     & \texttt{Aligator} & 0.539 (0.00-0.87) & 0.252 & 0.920 & 0.395 & 0.881 (0.20-0.97) & 0.863 (0.14-0.97) \\
     & \texttt{SeedBS} & 0.299 (0.00-0.86) & 0.562 & 0.420 & 0.481 & 0.727 (0.20-0.96) & 0.677 (0.14-0.96) \\
     & \texttt{WaterSeeker} & 0.646 (0.12-0.93) & \textbf{0.973} & 0.780 & 0.866 & 0.854 (0.69-0.98) & 0.838 (0.65-0.98) \\
    \midrule
    \multirow{5}{*}{
            \makecell[l]{meta-llama \\ Meta-Llama-3-8B \\ (128256)}
        } & \ohl{\texttt{Oracle}} & \ohl{0.940 (0.74-0.99)} & \ohl{0.995} & \ohl{0.995} & \ohl{0.995} & \ohl{0.982 (0.94-1.00)} & \ohl{0.981 (0.93-1.00)} \\
     & \texttt{WISER} & \textbf{0.928 (0.69-0.99)} & \textbf{1.000} & \textbf{0.988} & \textbf{0.994} & \textbf{0.977 (0.91-1.00)} & \textbf{0.975 (0.90-1.00)} \\
     % & \texttt{Kadane} & 0.564 (0.32-0.96) & 0.417 & 0.625 & 0.500 & 0.820 (0.71-0.98) & 0.801 (0.68-0.98) \\
     & \texttt{Aligator} & 0.572 (0.01-0.92) & 0.379 & 0.940 & 0.540 & 0.915 (0.71-0.98) & 0.897 (0.66-0.97) \\
     & \texttt{SeedBS} & 0.383 (0.00-0.98) & 0.645 & 0.510 & 0.570 & 0.768 (0.20-0.99) & 0.720 (0.14-0.99) \\
     & \texttt{WaterSeeker} & 0.570 (0.33-0.91) & 1.000 & 0.720 & 0.837 & 0.814 (0.67-0.98) & 0.791 (0.63-0.98) \\
    \midrule
    \multirow{5}{*}{
            \makecell[l]{mistralai \\ Mistral-7B-v0.1 \\ (32000)}
        } & \ohl{\texttt{Oracle}} & \ohl{0.920 (0.68-0.99)} & \ohl{0.998} & \ohl{0.998} & \ohl{0.998} & \ohl{0.978 (0.92-1.00)} & \ohl{0.977 (0.92-1.00)} \\
     & \texttt{WISER} & \textbf{0.880 (0.59-0.98)} & \textbf{1.000} & \textbf{0.998} & \textbf{0.999} & \textbf{0.965 (0.87-1.00)} & \textbf{0.961 (0.84-1.00)} \\
     % & \texttt{Kadane} & 0.569 (0.30-0.96) & 0.422 & 0.632 & 0.506 & 0.832 (0.72-0.98) & 0.813 (0.69-0.98) \\
     & \texttt{Aligator} & 0.310 (0.00-0.86) & 0.226 & 0.750 & 0.348 & 0.823 (0.55-0.96) & 0.788 (0.48-0.96) \\
     & \texttt{SeedBS} & 0.220 (0.00-0.79) & 0.405 & 0.278 & 0.329 & 0.611 (0.20-0.95) & 0.561 (0.14-0.94) \\
     & \texttt{WaterSeeker} & 0.621 (0.36-0.88) & 1.000 & 0.765 & 0.867 & 0.840 (0.69-0.97) & 0.824 (0.65-0.97) \\
    \midrule
    \multirow{5}{*}{
            \makecell[l]{princeton-nlp \\ Sheared-LLaMA-1.3B \\ (32000)}
        } & \ohl{\texttt{Oracle}} & \ohl{0.945 (0.81-0.99)} & \ohl{1.000} & \ohl{1.000} & \ohl{1.000} & \ohl{0.985 (0.95-1.00)} & \ohl{0.985 (0.94-1.00)} \\
     & \texttt{WISER} & \textbf{0.928 (0.75-0.99)} & \textbf{1.000} & \textbf{0.998} & \textbf{0.999} & \textbf{0.979 (0.94-1.00)} & \textbf{0.978 (0.93-1.00)} \\
     % & \texttt{Kadane} & 0.569 (0.41-0.92) & 0.423 & 0.635 & 0.508 & 0.829 (0.72-0.98) & 0.810 (0.70-0.98) \\
     & \texttt{Aligator} & 0.485 (0.01-0.90) & 0.237 & 0.930 & 0.378 & 0.890 (0.61-0.97) & 0.868 (0.55-0.97) \\
     & \texttt{SeedBS} & 0.302 (0.00-0.91) & 0.512 & 0.388 & 0.441 & 0.728 (0.20-0.98) & 0.678 (0.14-0.98) \\
     & \texttt{WaterSeeker} & 0.659 (0.38-0.94) & 1.000 & 0.812 & 0.897 & 0.862 (0.70-0.98) & 0.847 (0.66-0.98) \\
    \midrule
    \end{tabular}
\begin{tabular}{llrrrrrr}
    \toprule
    \textbf{Model Name} & \textbf{Method} & \textbf{IOU} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{RI} & \textbf{MRI} \\
    \midrule
    \multirow{5}{*}{
            \makecell[l]{facebook \\ opt-1.3b \\ (50272)}
        } & \ohl{\texttt{Oracle}} & \ohl{0.883 (0.50-0.98)} & \ohl{0.993} & \ohl{0.993} & \ohl{0.993} & \ohl{0.967 (0.85-1.00)} & \ohl{0.964 (0.82-1.00)} \\
     & \texttt{WISER} & \textbf{0.784 (0.38-0.97)} & 0.980 & \textbf{0.927} & \textbf{0.953} & \textbf{0.912 (0.70-0.99)} & \textbf{0.904 (0.66-0.99)} \\
     % & \texttt{Kadane} & 0.225 (0.00-0.45) & 0.409 & 0.403 & 0.406 & 0.625 (0.20-0.78) & 0.539 (0.14-0.71) \\
     & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.203 (0.20-0.20) & 0.141 (0.14-0.14) \\
     & \texttt{SeedBS} & 0.166 (0.00-0.82) & 0.274 & 0.210 & 0.238 & 0.494 (0.20-0.95) & 0.438 (0.14-0.94) \\
     & \texttt{WaterSeeker} & 0.555 (0.29-0.91) & \textbf{0.985} & 0.698 & 0.817 & 0.802 (0.65-0.97) & 0.781 (0.62-0.97) \\
    \midrule
    \multirow{5}{*}{
            \makecell[l]{facebook \\ opt-125m \\ (50272)}
        } & \ohl{\texttt{Oracle}} & \ohl{0.919 (0.67-0.99)} & \ohl{0.998} & \ohl{0.998} & \ohl{0.998} & \ohl{0.978 (0.92-1.00)} & \ohl{0.977 (0.91-1.00)} \\
     & \texttt{WISER} & \textbf{0.818 (0.52-0.97)} & \textbf{0.995} & \textbf{0.980} & \textbf{0.987} & \textbf{0.937 (0.76-0.99)} & \textbf{0.931 (0.74-0.99)} \\
     % & \texttt{Kadane} & 0.273 (0.00-0.46) & 0.473 & 0.460 & 0.467 & 0.681 (0.35-0.79) & 0.603 (0.28-0.75) \\
     & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.203 (0.20-0.20) & 0.141 (0.14-0.14) \\
     & \texttt{SeedBS} & 0.171 (0.00-0.81) & 0.275 & 0.228 & 0.249 & 0.490 (0.20-0.94) & 0.434 (0.14-0.94) \\
     & \texttt{WaterSeeker} & 0.558 (0.28-0.88) & 0.988 & 0.710 & 0.826 & 0.804 (0.64-0.97) & 0.783 (0.60-0.97) \\
    \midrule
    \multirow{5}{*}{
            \makecell[l]{google \\ gemma-3-270m \\ (262144)}
        } & \ohl{\texttt{Oracle}} & \ohl{0.884 (0.12-0.98)} & \ohl{0.978} & \ohl{0.978} & \ohl{0.978} & \ohl{0.961 (0.59-1.00)} & \ohl{0.958 (0.54-1.00)} \\
     & \texttt{WISER} & \textbf{0.856 (0.00-0.98)} & 0.965 & \textbf{0.958} & \textbf{0.961} & \textbf{0.938 (0.20-1.00)} & \textbf{0.934 (0.14-1.00)} \\
     % & \texttt{Kadane} & 0.521 (0.05-0.89) & 0.405 & 0.608 & 0.486 & 0.833 (0.72-0.97) & 0.811 (0.68-0.96) \\
     & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.203 (0.20-0.20) & 0.141 (0.14-0.14) \\
     & \texttt{SeedBS} & 0.180 (0.00-0.79) & 0.267 & 0.223 & 0.243 & 0.528 (0.20-0.94) & 0.472 (0.14-0.93) \\
     & \texttt{WaterSeeker} & 0.547 (0.13-0.87) & \textbf{0.981} & 0.695 & 0.814 & 0.798 (0.56-0.97) & 0.776 (0.51-0.96) \\
    \midrule
    \multirow{5}{*}{
            \makecell[l]{meta-llama \\ Meta-Llama-3-8B \\ (128256)}
        } & \ohl{\texttt{Oracle}} & \ohl{0.893 (0.56-0.98)} & \ohl{0.993} & \ohl{0.993} & \ohl{0.993} & \ohl{0.970 (0.90-1.00)} & \ohl{0.968 (0.88-1.00)} \\
     & \texttt{WISER} & \textbf{0.756 (0.39-0.94)} & \textbf{0.995} & \textbf{0.965} & \textbf{0.980} & \textbf{0.913 (0.72-0.98)} & \textbf{0.903 (0.68-0.98)} \\
     % & \texttt{Kadane} & 0.473 (0.13-0.84) & 0.462 & 0.693 & 0.554 & 0.826 (0.69-0.96) & 0.803 (0.66-0.96) \\
     & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.203 (0.20-0.20) & 0.141 (0.14-0.14) \\
     & \texttt{SeedBS} & 0.137 (0.00-0.82) & 0.217 & 0.168 & 0.189 & 0.502 (0.20-0.95) & 0.445 (0.14-0.94) \\
     & \texttt{WaterSeeker} & 0.510 (0.28-0.87) & 0.978 & 0.652 & 0.783 & 0.775 (0.65-0.96) & 0.748 (0.61-0.96) \\
    \midrule
    \multirow{5}{*}{
            \makecell[l]{mistralai \\ Mistral-7B-v0.1 \\ (32000)}
        } & \ohl{\texttt{Oracle}} & \ohl{0.864 (0.56-0.98)} & \ohl{0.993} & \ohl{0.993} & \ohl{0.993} & \ohl{0.962 (0.90-0.99)} & \ohl{0.960 (0.89-0.99)} \\
     & \texttt{WISER} & 0.586 (0.00-0.86) & 0.935 & \textbf{0.823} & \textbf{0.875} & 0.810 (0.20-0.95) & 0.784 (0.14-0.95) \\
     % & \texttt{Kadane} & 0.366 (0.14-0.59) & 0.347 & 0.520 & 0.417 & 0.791 (0.69-0.90) & 0.750 (0.63-0.88) \\
     & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.203 (0.20-0.20) & 0.141 (0.14-0.14) \\
     & \texttt{SeedBS} & 0.152 (0.00-0.79) & 0.241 & 0.182 & 0.208 & 0.481 (0.20-0.94) & 0.424 (0.14-0.94) \\
     & \texttt{WaterSeeker} & \textbf{0.590 (0.32-0.91)} & \textbf{0.996} & 0.760 & 0.862 & \textbf{0.830 (0.68-0.98)} & \textbf{0.813 (0.64-0.97)} \\
    \midrule
    \multirow{5}{*}{
            \makecell[l]{princeton-nlp \\ Sheared-LLaMA-1.3B \\ (32000)}
        } & \ohl{\texttt{Oracle}} & \ohl{0.889 (0.63-0.98)} & \ohl{0.998} & \ohl{0.998} & \ohl{0.998} & \ohl{0.968 (0.90-1.00)} & \ohl{0.966 (0.89-1.00)} \\
     & \texttt{WISER} & \textbf{0.656 (0.30-0.83)} & 0.990 & \textbf{0.963} & \textbf{0.976} & \textbf{0.871 (0.71-0.95)} & \textbf{0.850 (0.67-0.95)} \\
     % & \texttt{Kadane} & 0.402 (0.25-0.50) & 0.337 & 0.505 & 0.404 & 0.799 (0.70-0.88) & 0.764 (0.66-0.86) \\
     & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.203 (0.20-0.20) & 0.141 (0.14-0.14) \\
     & \texttt{SeedBS} & 0.155 (0.00-0.81) & 0.254 & 0.198 & 0.222 & 0.493 (0.20-0.94) & 0.434 (0.14-0.94) \\
     & \texttt{WaterSeeker} & 0.582 (0.31-0.90) & \textbf{0.993} & 0.750 & 0.854 & 0.826 (0.66-0.97) & 0.807 (0.63-0.97) \\
    \midrule
    \bottomrule
    \end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Model Name} & \textbf{Method} & \textbf{IOU} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{RI} & \textbf{MRI} \\
\midrule
\multirow{5}{*}{
    \makecell[l]{facebook \\ opt-1.3b \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.861 (0.66-0.97)} & \ohl{1.000} & \ohl{1.000} & \ohl{1.000} & \ohl{0.961 (0.90-0.99)} & \ohl{0.959 (0.89-0.99)} \\
     & \texttt{WISER} & \textbf{0.766 (0.54-0.96)} & \textbf{0.993} & \textbf{0.990} & \textbf{0.992} & \textbf{0.923 (0.83-0.99)} & \textbf{0.913 (0.77-0.99)} \\
     % & \texttt{Kadane} & 0.531 (0.33-0.88) & 0.428 & 0.642 & 0.514 & 0.840 (0.72-0.96) & 0.820 (0.69-0.96) \\
     & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.203 (0.20-0.20) & 0.141 (0.14-0.14) \\
     & \texttt{SeedBS} & 0.591 (0.00-0.95) & 0.769 & 0.740 & 0.754 & 0.902 (0.70-0.99) & 0.870 (0.64-0.99) \\
     & \texttt{WaterSeeker} & 0.623 (0.34-0.92) & 0.990 & 0.815 & 0.894 & 0.851 (0.66-0.98) & 0.836 (0.63-0.98) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-125m \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.869 (0.62-0.97)} & \ohl{0.995} & \ohl{0.995} & \ohl{0.995} & \ohl{0.966 (0.89-0.99)} & \ohl{0.965 (0.88-0.99)} \\
 & \texttt{WISER} & \textbf{0.742 (0.50-0.94)} & \textbf{1.000} & \textbf{0.975} & \textbf{0.987} & \textbf{0.914 (0.76-0.99)} & \textbf{0.903 (0.74-0.99)} \\
 % & \texttt{Kadane} & 0.508 (0.38-0.66) & 0.353 & 0.530 & 0.424 & 0.813 (0.73-0.92) & 0.798 (0.71-0.91) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.259 (0.26-0.26) & 0.209 (0.21-0.21) \\
 & \texttt{SeedBS} & 0.577 (0.01-0.94) & 0.664 & 0.610 & 0.636 & 0.904 (0.78-0.99) & 0.877 (0.71-0.99) \\
 & \texttt{WaterSeeker} & 0.730 (0.46-0.96) & 0.998 & 0.815 & 0.897 & 0.889 (0.74-0.99) & 0.882 (0.73-0.99) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{google \\ gemma-3-270m \\ (262144)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.852 (0.39-0.98)} & \ohl{0.990} & \ohl{0.990} & \ohl{0.990} & \ohl{0.960 (0.86-0.99)} & \ohl{0.954 (0.82-0.99)} \\
 & \texttt{WISER} & \textbf{0.750 (0.25-0.94)} & 0.973 & \textbf{0.970} & \textbf{0.972} & 0.908 (0.62-0.98) & \textbf{0.896 (0.56-0.98)} \\
 % & \texttt{Kadane} & 0.547 (0.35-0.91) & 0.458 & 0.688 & 0.550 & 0.845 (0.71-0.97) & 0.825 (0.68-0.97) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.203 (0.20-0.20) & 0.141 (0.14-0.14) \\
 & \texttt{SeedBS} & 0.602 (0.00-0.97) & 0.749 & 0.745 & 0.747 & \textbf{0.910 (0.64-0.99)} & 0.881 (0.57-0.99) \\
 & \texttt{WaterSeeker} & 0.643 (0.26-0.90) & \textbf{0.983} & 0.820 & 0.894 & 0.864 (0.68-0.97) & 0.849 (0.64-0.97) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{meta-llama \\ Meta-Llama-3-8B \\ (128256)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.878 (0.64-0.98)} & \ohl{1.000} & \ohl{1.000} & \ohl{1.000} & \ohl{0.966 (0.91-1.00)} & \ohl{0.964 (0.89-1.00)} \\
 & \texttt{WISER} & \textbf{0.776 (0.56-0.97)} & \textbf{1.000} & \textbf{0.995} & \textbf{0.997} & \textbf{0.929 (0.85-0.99)} & \textbf{0.919 (0.80-0.99)} \\
 % & \texttt{Kadane} & 0.535 (0.32-0.91) & 0.415 & 0.623 & 0.498 & 0.837 (0.72-0.97) & 0.816 (0.69-0.97) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.203 (0.20-0.20) & 0.141 (0.14-0.14) \\
 & \texttt{SeedBS} & 0.607 (0.00-0.97) & 0.790 & 0.782 & 0.786 & 0.919 (0.75-0.99) & 0.887 (0.68-0.99) \\
 & \texttt{WaterSeeker} & 0.647 (0.37-0.91) & 1.000 & 0.838 & 0.912 & 0.866 (0.69-0.98) & 0.851 (0.65-0.97) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{mistralai \\ Mistral-7B-v0.1 \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.846 (0.55-0.97)} & \ohl{0.998} & \ohl{0.998} & \ohl{0.998} & \ohl{0.956 (0.88-0.99)} & \ohl{0.953 (0.85-0.99)} \\
 & \texttt{WISER} & \textbf{0.748 (0.37-0.95)} & \textbf{0.995} & \textbf{0.955} & \textbf{0.975} & \textbf{0.909 (0.69-0.98)} & \textbf{0.898 (0.65-0.98)} \\
 % & \texttt{Kadane} & 0.506 (0.32-0.88) & 0.428 & 0.642 & 0.514 & 0.829 (0.71-0.97) & 0.808 (0.69-0.97) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.203 (0.20-0.20) & 0.141 (0.14-0.14) \\
 & \texttt{SeedBS} & 0.478 (0.00-0.93) & 0.697 & 0.642 & 0.668 & 0.877 (0.65-0.98) & 0.832 (0.59-0.98) \\
 & \texttt{WaterSeeker} & 0.559 (0.30-0.84) & 0.993 & 0.743 & 0.850 & 0.818 (0.66-0.96) & 0.799 (0.63-0.96) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{princeton-nlp \\ Sheared-LLaMA-1.3B \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.856 (0.64-0.96)} & \ohl{0.995} & \ohl{0.995} & \ohl{0.995} & \ohl{0.959 (0.90-0.99)} & \ohl{0.956 (0.88-0.99)} \\
 & \texttt{WISER} & \textbf{0.759 (0.52-0.94)} & \textbf{1.000} & \textbf{0.990} & \textbf{0.995} & \textbf{0.919 (0.78-0.98)} & \textbf{0.908 (0.73-0.98)} \\
 % & \texttt{Kadane} & 0.517 (0.32-0.90) & 0.418 & 0.627 & 0.502 & 0.831 (0.72-0.96) & 0.810 (0.69-0.96) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.203 (0.20-0.20) & 0.141 (0.14-0.14) \\
 & \texttt{SeedBS} & 0.563 (0.01-0.95) & 0.740 & 0.725 & 0.732 & 0.899 (0.70-0.98) & 0.866 (0.62-0.98) \\
 & \texttt{WaterSeeker} & 0.619 (0.30-0.92) & 0.995 & 0.810 & 0.893 & 0.851 (0.67-0.98) & 0.836 (0.64-0.98) \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Model Name} & \textbf{Method} & \textbf{IOU} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{RI} & \textbf{MRI} \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-1.3b \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.921 (0.69-0.98)} & \ohl{0.995} & \ohl{0.995} & \ohl{0.995} & \ohl{0.978 (0.92-1.00)} & \ohl{0.977 (0.92-1.00)} \\
 & \texttt{WISER} & \textbf{0.904 (0.68-0.98)} & \textbf{1.000} & \textbf{0.990} & \textbf{0.995} & \textbf{0.971 (0.91-1.00)} & \textbf{0.969 (0.89-1.00)} \\
 % & \texttt{Kadane} & 0.571 (0.31-0.92) & 0.443 & 0.665 & 0.532 & 0.837 (0.71-0.98) & 0.819 (0.69-0.98) \\
 & \texttt{Aligator} & 0.436 (0.00-0.81) & 0.206 & 0.917 & 0.336 & 0.881 (0.59-0.96) & 0.856 (0.53-0.95) \\
 & \texttt{SeedBS} & 0.383 (0.00-0.91) & 0.643 & 0.515 & 0.572 & 0.801 (0.20-0.98) & 0.757 (0.14-0.97) \\
 & \texttt{WaterSeeker} & 0.677 (0.38-0.90) & 1.000 & 0.840 & 0.913 & 0.873 (0.70-0.97) & 0.861 (0.67-0.97) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-125m \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.935 (0.75-0.99)} & \ohl{0.998} & \ohl{0.998} & \ohl{0.998} & \ohl{0.982 (0.95-1.00)} & \ohl{0.980 (0.95-1.00)} \\
 & \texttt{WISER} & \textbf{0.926 (0.73-0.99)} & 0.998 & \textbf{0.998} & \textbf{0.998} & \textbf{0.980 (0.92-1.00)} & \textbf{0.979 (0.92-1.00)} \\
 % & \texttt{Kadane} & 0.617 (0.48-0.93) & 0.375 & 0.562 & 0.450 & 0.836 (0.77-0.96) & 0.826 (0.76-0.96) \\
 & \texttt{Aligator} & 0.650 (0.25-0.93) & 0.333 & 0.970 & 0.496 & 0.933 (0.76-0.98) & 0.924 (0.74-0.98) \\
 & \texttt{SeedBS} & 0.502 (0.00-0.95) & 0.693 & 0.583 & 0.633 & 0.881 (0.58-0.99) & 0.846 (0.53-0.99) \\
 & \texttt{WaterSeeker} & 0.712 (0.27-0.93) & \textbf{1.000} & 0.905 & 0.950 & 0.891 (0.58-0.98) & 0.884 (0.54-0.98) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{google \\ gemma-3-270m \\ (262144)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.932 (0.64-0.99)} & \ohl{1.000} & \ohl{1.000} & \ohl{1.000} & \ohl{0.981 (0.90-1.00)} & \ohl{0.980 (0.89-1.00)} \\
 & \texttt{WISER} & \textbf{0.910 (0.64-0.98)} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.974 (0.90-1.00)} & \textbf{0.973 (0.89-1.00)} \\
 % & \texttt{Kadane} & 0.621 (0.32-0.96) & 0.472 & 0.708 & 0.566 & 0.865 (0.66-0.98) & 0.850 (0.63-0.98) \\
 & \texttt{Aligator} & 0.549 (0.00-0.86) & 0.248 & 0.948 & 0.393 & 0.905 (0.57-0.96) & 0.887 (0.50-0.96) \\
 & \texttt{SeedBS} & 0.373 (0.00-0.91) & 0.616 & 0.495 & 0.549 & 0.775 (0.20-0.98) & 0.729 (0.14-0.98) \\
 & \texttt{WaterSeeker} & 0.614 (0.36-0.92) & 1.000 & 0.782 & 0.878 & 0.841 (0.69-0.98) & 0.824 (0.65-0.98) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{meta-llama \\ Meta-Llama-3-8B \\ (128256)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.928 (0.73-0.99)} & \ohl{1.000} & \ohl{1.000} & \ohl{1.000} & \ohl{0.980 (0.92-1.00)} & \ohl{0.979 (0.91-1.00)} \\
 & \texttt{WISER} & \textbf{0.921 (0.69-0.99)} & \textbf{1.000} & \textbf{0.998} & \textbf{0.999} & \textbf{0.977 (0.92-1.00)} & \textbf{0.976 (0.91-1.00)} \\
 % & \texttt{Kadane} & 0.518 (0.27-0.90) & 0.385 & 0.578 & 0.462 & 0.802 (0.69-0.97) & 0.780 (0.66-0.97) \\
 & \texttt{Aligator} & 0.542 (0.05-0.90) & 0.361 & 0.935 & 0.521 & 0.910 (0.80-0.97) & 0.889 (0.74-0.97) \\
 & \texttt{SeedBS} & 0.476 (0.00-0.98) & 0.715 & 0.623 & 0.666 & 0.835 (0.20-1.00) & 0.794 (0.14-1.00) \\
 & \texttt{WaterSeeker} & 0.535 (0.34-0.87) & 1.000 & 0.713 & 0.832 & 0.799 (0.67-0.96) & 0.773 (0.63-0.96) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{mistralai \\ Mistral-7B-v0.1 \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.916 (0.69-0.99)} & \ohl{1.000} & \ohl{1.000} & \ohl{1.000} & \ohl{0.978 (0.92-1.00)} & \ohl{0.977 (0.91-1.00)} \\
 & \texttt{WISER} & \textbf{0.908 (0.68-0.98)} & \textbf{1.000} & \textbf{0.998} & \textbf{0.999} & \textbf{0.973 (0.92-1.00)} & \textbf{0.972 (0.91-1.00)} \\
 % & \texttt{Kadane} & 0.586 (0.35-0.95) & 0.457 & 0.685 & 0.548 & 0.845 (0.71-0.97) & 0.827 (0.69-0.97) \\
 & \texttt{Aligator} & 0.205 (0.00-0.82) & 0.169 & 0.662 & 0.269 & 0.813 (0.57-0.96) & 0.769 (0.50-0.96) \\
 & \texttt{SeedBS} & 0.252 (0.00-0.87) & 0.461 & 0.330 & 0.385 & 0.660 (0.20-0.96) & 0.607 (0.14-0.96) \\
 & \texttt{WaterSeeker} & 0.646 (0.37-0.90) & 1.000 & 0.795 & 0.886 & 0.853 (0.70-0.97) & 0.838 (0.66-0.97) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{princeton-nlp \\ Sheared-LLaMA-1.3B \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.928 (0.63-0.98)} & \ohl{1.000} & \ohl{1.000} & \ohl{1.000} & \ohl{0.982 (0.94-1.00)} & \ohl{0.981 (0.92-1.00)} \\
 & \texttt{WISER} & \textbf{0.922 (0.71-0.98)} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.979 (0.92-1.00)} & \textbf{0.977 (0.91-1.00)} \\
 % & \texttt{Kadane} & 0.594 (0.45-0.92) & 0.452 & 0.677 & 0.542 & 0.853 (0.73-0.97) & 0.835 (0.70-0.97) \\
 & \texttt{Aligator} & 0.380 (0.00-0.84) & 0.201 & 0.853 & 0.326 & 0.869 (0.57-0.96) & 0.840 (0.51-0.96) \\
 & \texttt{SeedBS} & 0.348 (0.00-0.94) & 0.579 & 0.450 & 0.506 & 0.742 (0.20-0.98) & 0.695 (0.14-0.98) \\
 & \texttt{WaterSeeker} & 0.653 (0.38-0.92) & 1.000 & 0.777 & 0.875 & 0.851 (0.70-0.98) & 0.837 (0.66-0.98) \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Model Name} & \textbf{Method} & \textbf{IOU} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{RI} & \textbf{MRI} \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-1.3b \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.924 (0.49-0.99)} & \ohl{0.988} & \ohl{0.988} & \ohl{0.988} & \ohl{0.988 (0.93-1.00)} & \ohl{0.987 (0.91-1.00)} \\
 & \texttt{WISER} & \textbf{0.787 (0.48-0.92)} & \textbf{0.979} & \textbf{0.978} & \textbf{0.978} & \textbf{0.959 (0.85-0.99)} & \textbf{0.955 (0.83-0.99)} \\
 % & \texttt{Kadane} & 0.359 (0.25-0.49) & 0.394 & 0.709 & 0.506 & 0.866 (0.78-0.91) & 0.824 (0.74-0.87) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.002 & 0.001 & 0.001 & 0.114 (0.11-0.11) & 0.078 (0.08-0.08) \\
 & \texttt{SeedBS} & 0.264 (0.00-0.84) & 0.603 & 0.407 & 0.486 & 0.767 (0.11-0.98) & 0.727 (0.08-0.97) \\
 & \texttt{WaterSeeker} & 0.399 (0.18-0.55) & 0.813 & 0.596 & 0.688 & 0.848 (0.70-0.94) & 0.832 (0.68-0.93) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-125m \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.918 (0.54-0.99)} & \ohl{0.984} & \ohl{0.984} & \ohl{0.984} & \ohl{0.986 (0.90-1.00)} & \ohl{0.983 (0.85-1.00)} \\
 & \texttt{WISER} & \textbf{0.786 (0.37-0.93)} & \textbf{0.991} & \textbf{0.967} & \textbf{0.979} & \textbf{0.952 (0.66-0.99)} & \textbf{0.947 (0.64-0.99)} \\
 % & \texttt{Kadane} & 0.361 (0.25-0.49) & 0.395 & 0.711 & 0.508 & 0.869 (0.80-0.91) & 0.828 (0.74-0.87) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.112 (0.11-0.11) & 0.076 (0.08-0.08) \\
 & \texttt{SeedBS} & 0.298 (0.00-0.86) & 0.602 & 0.432 & 0.503 & 0.794 (0.11-0.98) & 0.755 (0.08-0.97) \\
 & \texttt{WaterSeeker} & 0.361 (0.17-0.59) & 0.815 & 0.553 & 0.659 & 0.816 (0.57-0.94) & 0.799 (0.54-0.93) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{google \\ gemma-3-270m \\ (262144)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.815 (0.21-0.98)} & \ohl{0.958} & \ohl{0.958} & \ohl{0.958} & \ohl{0.966 (0.82-1.00)} & \ohl{0.961 (0.80-1.00)} \\
 & \texttt{WISER} & \textbf{0.742 (0.00-0.98)} & \textbf{0.936} & 0.854 & \textbf{0.893} & 0.882 (0.11-1.00) & 0.874 (0.08-1.00) \\
 % & \texttt{Kadane} & 0.610 (0.06-0.90) & 0.493 & \textbf{0.888} & 0.634 & \textbf{0.931 (0.87-0.98)} & \textbf{0.918 (0.84-0.97)} \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.112 (0.11-0.11) & 0.076 (0.08-0.08) \\
 & \texttt{SeedBS} & 0.253 (0.00-0.78) & 0.551 & 0.377 & 0.448 & 0.753 (0.11-0.98) & 0.713 (0.08-0.96) \\
 & \texttt{WaterSeeker} & 0.398 (0.18-0.59) & 0.889 & 0.688 & 0.776 & 0.799 (0.61-0.93) & 0.779 (0.59-0.92) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{meta-llama \\ Meta-Llama-3-8B \\ (128256)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.935 (0.40-0.99)} & \ohl{0.985} & \ohl{0.985} & \ohl{0.985} & \ohl{0.989 (0.88-1.00)} & \ohl{0.988 (0.86-1.00)} \\
 & \texttt{WISER} & \textbf{0.933 (0.42-0.99)} & \textbf{0.997} & \textbf{0.970} & \textbf{0.983} & \textbf{0.977 (0.69-1.00)} & \textbf{0.976 (0.67-1.00)} \\
 % & \texttt{Kadane} & 0.723 (0.34-0.96) & 0.486 & 0.874 & 0.624 & 0.947 (0.87-0.99) & 0.937 (0.85-0.99) \\
 & \texttt{Aligator} & 0.010 (0.00-0.13) & 0.028 & 0.045 & 0.035 & 0.225 (0.11-0.74) & 0.190 (0.08-0.71) \\
 & \texttt{SeedBS} & 0.354 (0.00-0.83) & 0.678 & 0.561 & 0.614 & 0.906 (0.63-0.98) & 0.872 (0.56-0.97) \\
 & \texttt{WaterSeeker} & 0.093 (0.00-0.56) & 0.277 & 0.155 & 0.199 & 0.292 (0.11-0.90) & 0.260 (0.08-0.89) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{mistralai \\ Mistral-7B-v0.1 \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.941 (0.78-0.99)} & \ohl{0.993} & \ohl{0.993} & \ohl{0.993} & \ohl{0.992 (0.96-1.00)} & \ohl{0.992 (0.96-1.00)} \\
 & \texttt{WISER} & \textbf{0.837 (0.70-0.93)} & \textbf{0.996} & \textbf{0.980} & \textbf{0.988} & \textbf{0.970 (0.94-0.99)} & \textbf{0.967 (0.94-0.99)} \\
 % & \texttt{Kadane} & 0.646 (0.46-0.86) & 0.491 & 0.883 & 0.631 & 0.936 (0.90-0.97) & 0.926 (0.88-0.97) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.002 & 0.003 & 0.002 & 0.119 (0.11-0.11) & 0.083 (0.08-0.08) \\
 & \texttt{SeedBS} & 0.367 (0.00-0.89) & 0.660 & 0.538 & 0.593 & 0.885 (0.55-0.98) & 0.850 (0.51-0.98) \\
 & \texttt{WaterSeeker} & 0.258 (0.00-0.59) & 0.628 & 0.378 & 0.472 & 0.633 (0.11-0.94) & 0.611 (0.08-0.93) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{princeton-nlp \\ Sheared-LLaMA-1.3B \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.921 (0.67-0.99)} & \ohl{0.987} & \ohl{0.987} & \ohl{0.987} & \ohl{0.989 (0.94-1.00)} & \ohl{0.988 (0.93-1.00)} \\
 & \texttt{WISER} & \textbf{0.796 (0.59-0.90)} & \textbf{0.996} & \textbf{0.978} & \textbf{0.987} & \textbf{0.965 (0.91-0.99)} & \textbf{0.962 (0.90-0.99)} \\
 % & \texttt{Kadane} & 0.531 (0.40-0.76) & 0.453 & 0.815 & 0.582 & 0.917 (0.87-0.96) & 0.900 (0.85-0.96) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.112 (0.11-0.11) & 0.076 (0.08-0.08) \\
 & \texttt{SeedBS} & 0.303 (0.00-0.88) & 0.546 & 0.460 & 0.499 & 0.787 (0.11-0.98) & 0.749 (0.08-0.98) \\
 & \texttt{WaterSeeker} & 0.428 (0.26-0.59) & 0.756 & 0.616 & 0.679 & 0.862 (0.67-0.94) & 0.848 (0.64-0.93) \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Model Name} & \textbf{Method} & \textbf{IOU} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{RI} & \textbf{MRI} \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-1.3b \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.906 (0.56-0.97)} & \ohl{0.991} & \ohl{0.991} & \ohl{0.991} & \ohl{0.986 (0.92-1.00)} & \ohl{0.985 (0.91-1.00)} \\
 & \texttt{WISER} & \textbf{0.874 (0.51-0.97)} & \textbf{0.976} & \textbf{0.974} & \textbf{0.975} & \textbf{0.972 (0.82-1.00)} & \textbf{0.970 (0.80-1.00)} \\
 % & \texttt{Kadane} & 0.729 (0.45-0.91) & 0.514 & 0.925 & 0.661 & 0.944 (0.87-0.98) & 0.937 (0.85-0.98) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.112 (0.11-0.11) & 0.076 (0.08-0.08) \\
 & \texttt{SeedBS} & 0.428 (0.08-0.93) & 0.701 & 0.905 & 0.790 & 0.965 (0.92-0.99) & 0.935 (0.88-0.98) \\
 & \texttt{WaterSeeker} & 0.505 (0.35-0.66) & 0.768 & 0.782 & 0.775 & 0.909 (0.79-0.96) & 0.898 (0.78-0.95) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-125m \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.928 (0.65-0.98)} & \ohl{0.994} & \ohl{0.994} & \ohl{0.994} & \ohl{0.990 (0.96-1.00)} & \ohl{0.989 (0.95-1.00)} \\
 & \texttt{WISER} & \textbf{0.897 (0.65-0.97)} & \textbf{0.989} & \textbf{0.986} & \textbf{0.987} & \textbf{0.980 (0.92-1.00)} & \textbf{0.979 (0.91-1.00)} \\
 % & \texttt{Kadane} & 0.747 (0.54-0.92) & 0.513 & 0.924 & 0.660 & 0.945 (0.87-0.98) & 0.938 (0.86-0.98) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.112 (0.11-0.11) & 0.076 (0.08-0.08) \\
 & \texttt{SeedBS} & 0.462 (0.07-0.94) & 0.717 & 0.934 & 0.811 & 0.968 (0.94-0.99) & 0.941 (0.89-0.99) \\
 & \texttt{WaterSeeker} & 0.512 (0.37-0.64) & 0.767 & 0.811 & 0.788 & 0.916 (0.81-0.96) & 0.906 (0.79-0.95) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{google \\ gemma-3-270m \\ (262144)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.920 (0.72-0.98)} & \ohl{0.995} & \ohl{0.995} & \ohl{0.995} & \ohl{0.988 (0.96-1.00)} & \ohl{0.988 (0.95-1.00)} \\
 & \texttt{WISER} & \textbf{0.886 (0.51-0.97)} & \textbf{0.975} & \textbf{0.975} & \textbf{0.975} & \textbf{0.971 (0.84-1.00)} & \textbf{0.970 (0.82-1.00)} \\
 % & \texttt{Kadane} & 0.724 (0.49-0.91) & 0.508 & 0.915 & 0.654 & 0.942 (0.87-0.98) & 0.935 (0.85-0.98) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.112 (0.11-0.11) & 0.076 (0.08-0.08) \\
 & \texttt{SeedBS} & 0.442 (0.05-0.90) & 0.713 & 0.920 & 0.803 & 0.964 (0.91-0.99) & 0.936 (0.88-0.98) \\
 & \texttt{WaterSeeker} & 0.511 (0.36-0.65) & 0.793 & 0.839 & 0.815 & 0.922 (0.85-0.96) & 0.911 (0.83-0.95) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{meta-llama \\ Meta-Llama-3-8B \\ (128256)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.952 (0.90-0.98)} & \ohl{0.997} & \ohl{0.997} & \ohl{0.997} & \ohl{0.994 (0.99-1.00)} & \ohl{0.993 (0.99-1.00)} \\
 & \texttt{WISER} & \textbf{0.920 (0.84-0.97)} & \textbf{0.998} & \textbf{0.995} & \textbf{0.997} & \textbf{0.987 (0.97-1.00)} & \textbf{0.987 (0.97-1.00)} \\
 % & \texttt{Kadane} & 0.750 (0.57-0.92) & 0.501 & 0.902 & 0.644 & 0.947 (0.86-0.98) & 0.939 (0.85-0.98) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.112 (0.11-0.11) & 0.076 (0.08-0.08) \\
 & \texttt{SeedBS} & 0.450 (0.05-0.93) & 0.701 & 0.925 & 0.798 & 0.973 (0.95-0.99) & 0.946 (0.90-0.99) \\
 & \texttt{WaterSeeker} & 0.491 (0.31-0.63) & 0.721 & 0.682 & 0.701 & 0.899 (0.78-0.95) & 0.889 (0.77-0.95) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{mistralai \\ Mistral-7B-v0.1 \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.910 (0.66-0.98)} & \ohl{0.993} & \ohl{0.993} & \ohl{0.993} & \ohl{0.987 (0.93-1.00)} & \ohl{0.986 (0.91-1.00)} \\
 & \texttt{WISER} & \textbf{0.882 (0.62-0.97)} & \textbf{0.984} & \textbf{0.976} & \textbf{0.980} & \textbf{0.976 (0.90-1.00)} & \textbf{0.974 (0.89-1.00)} \\
 % & \texttt{Kadane} & 0.727 (0.52-0.91) & 0.513 & 0.924 & 0.660 & 0.941 (0.87-0.98) & 0.934 (0.86-0.98) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.112 (0.11-0.11) & 0.076 (0.08-0.08) \\
 & \texttt{SeedBS} & 0.402 (0.06-0.92) & 0.704 & 0.895 & 0.788 & 0.965 (0.93-0.99) & 0.935 (0.88-0.98) \\
 & \texttt{WaterSeeker} & 0.517 (0.40-0.67) & 0.748 & 0.722 & 0.735 & 0.911 (0.80-0.96) & 0.902 (0.79-0.95) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{princeton-nlp \\ Sheared-LLaMA-1.3B \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.919 (0.73-0.98)} & \ohl{0.993} & \ohl{0.993} & \ohl{0.993} & \ohl{0.989 (0.96-1.00)} & \ohl{0.988 (0.95-1.00)} \\
 & \texttt{WISER} & \textbf{0.900 (0.74-0.97)} & \textbf{0.984} & \textbf{0.986} & \textbf{0.985} & \textbf{0.985 (0.94-1.00)} & \textbf{0.984 (0.94-1.00)} \\
 % & \texttt{Kadane} & 0.735 (0.49-0.91) & 0.511 & 0.920 & 0.657 & 0.943 (0.87-0.98) & 0.936 (0.86-0.98) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.112 (0.11-0.11) & 0.076 (0.08-0.08) \\
 & \texttt{SeedBS} & 0.433 (0.04-0.92) & 0.697 & 0.902 & 0.787 & 0.969 (0.95-0.99) & 0.940 (0.89-0.99) \\
 & \texttt{WaterSeeker} & 0.514 (0.35-0.65) & 0.771 & 0.770 & 0.770 & 0.912 (0.79-0.95) & 0.902 (0.78-0.95) \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Model Name} & \textbf{Method} & \textbf{IOU} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{RI} & \textbf{MRI} \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-1.3b \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.938 (0.64-0.99)} & \ohl{0.994} & \ohl{0.994} & \ohl{0.994} & \ohl{0.990 (0.94-1.00)} & \ohl{0.989 (0.93-1.00)} \\
 & \texttt{WISER} & \textbf{0.927 (0.54-0.99)} & \textbf{0.992} & \textbf{0.990} & \textbf{0.991} & \textbf{0.987 (0.90-1.00)} & \textbf{0.985 (0.88-1.00)} \\
 % & \texttt{Kadane} & 0.798 (0.47-0.97) & 0.523 & 0.941 & 0.672 & 0.950 (0.86-0.99) & 0.944 (0.85-0.99) \\
 & \texttt{Aligator} & 0.550 (0.19-0.87) & 0.137 & 0.917 & 0.239 & 0.927 (0.63-0.98) & 0.916 (0.60-0.98) \\
 & \texttt{SeedBS} & 0.398 (0.07-0.89) & 0.836 & 0.849 & 0.842 & 0.941 (0.68-0.99) & 0.910 (0.64-0.98) \\
 & \texttt{WaterSeeker} & 0.513 (0.36-0.65) & 0.849 & 0.789 & 0.818 & 0.889 (0.64-0.96) & 0.877 (0.61-0.95) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-125m \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.963 (0.80-0.99)} & \ohl{0.999} & \ohl{0.999} & \ohl{0.999} & \ohl{0.995 (0.97-1.00)} & \ohl{0.995 (0.97-1.00)} \\
 & \texttt{WISER} & \textbf{0.959 (0.77-0.99)} & \textbf{0.994} & \textbf{0.999} & \textbf{0.996} & \textbf{0.995 (0.97-1.00)} & \textbf{0.994 (0.96-1.00)} \\
 % & \texttt{Kadane} & 0.821 (0.60-0.97) & 0.523 & 0.942 & 0.673 & 0.955 (0.86-0.99) & 0.949 (0.85-0.99) \\
 & \texttt{Aligator} & 0.779 (0.50-0.94) & 0.216 & 0.979 & 0.353 & 0.969 (0.85-0.99) & 0.965 (0.84-0.99) \\
 & \texttt{SeedBS} & 0.434 (0.05-0.93) & 0.837 & 0.925 & 0.879 & 0.967 (0.90-0.99) & 0.938 (0.86-0.99) \\
 & \texttt{WaterSeeker} & 0.516 (0.37-0.65) & 0.843 & 0.803 & 0.822 & 0.906 (0.81-0.96) & 0.895 (0.78-0.95) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{google \\ gemma-3-270m \\ (262144)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.926 (0.71-0.99)} & \ohl{1.000} & \ohl{1.000} & \ohl{1.000} & \ohl{0.990 (0.96-1.00)} & \ohl{0.989 (0.96-1.00)} \\
 & \texttt{WISER} & \textbf{0.916 (0.56-0.99)} & \textbf{0.977} & \textbf{0.996} & \textbf{0.986} & \textbf{0.988 (0.94-1.00)} & \textbf{0.987 (0.93-1.00)} \\
 % & \texttt{Kadane} & 0.754 (0.49-0.96) & 0.525 & 0.945 & 0.675 & 0.943 (0.86-0.99) & 0.936 (0.84-0.99) \\
 & \texttt{Aligator} & 0.564 (0.00-0.87) & 0.142 & 0.938 & 0.246 & 0.926 (0.11-0.99) & 0.916 (0.08-0.98) \\
 & \texttt{SeedBS} & 0.419 (0.06-0.91) & 0.838 & 0.847 & 0.842 & 0.941 (0.70-0.99) & 0.911 (0.60-0.99) \\
 & \texttt{WaterSeeker} & 0.517 (0.31-0.66) & 0.882 & 0.844 & 0.863 & 0.906 (0.79-0.96) & 0.893 (0.77-0.95) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{meta-llama \\ Meta-Llama-3-8B \\ (128256)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.975 (0.91-1.00)} & \ohl{1.000} & \ohl{1.000} & \ohl{1.000} & \ohl{0.997 (0.99-1.00)} & \ohl{0.997 (0.99-1.00)} \\
 & \texttt{WISER} & \textbf{0.963 (0.85-1.00)} & \textbf{1.000} & \textbf{0.999} & \textbf{0.999} & \textbf{0.996 (0.98-1.00)} & \textbf{0.996 (0.98-1.00)} \\
 % & \texttt{Kadane} & 0.803 (0.57-0.99) & 0.507 & 0.913 & 0.652 & 0.947 (0.86-1.00) & 0.940 (0.85-1.00) \\
 & \texttt{Aligator} & 0.862 (0.56-0.96) & 0.547 & 0.961 & 0.697 & 0.986 (0.96-0.99) & 0.985 (0.95-0.99) \\
 & \texttt{SeedBS} & 0.426 (0.02-0.96) & 0.814 & 0.899 & 0.854 & 0.981 (0.94-1.00) & 0.950 (0.89-1.00) \\
 & \texttt{WaterSeeker} & 0.463 (0.16-0.70) & 0.846 & 0.577 & 0.686 & 0.849 (0.43-0.95) & 0.836 (0.40-0.94) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{mistralai \\ Mistral-7B-v0.1 \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.900 (0.50-0.99)} & \ohl{0.989} & \ohl{0.989} & \ohl{0.989} & \ohl{0.984 (0.91-1.00)} & \ohl{0.982 (0.89-1.00)} \\
 & \texttt{WISER} & \textbf{0.894 (0.46-0.99)} & \textbf{0.982} & \textbf{0.985} & \textbf{0.984} & \textbf{0.977 (0.83-1.00)} & \textbf{0.975 (0.82-1.00)} \\
 % & \texttt{Kadane} & 0.755 (0.38-0.97) & 0.528 & 0.951 & 0.679 & 0.951 (0.86-0.99) & 0.944 (0.85-0.99) \\
 & \texttt{Aligator} & 0.452 (0.05-0.89) & 0.155 & 0.836 & 0.261 & 0.920 (0.58-0.99) & 0.906 (0.55-0.99) \\
 & \texttt{SeedBS} & 0.351 (0.09-0.85) & 0.838 & 0.797 & 0.817 & 0.933 (0.77-0.99) & 0.901 (0.73-0.97) \\
 & \texttt{WaterSeeker} & 0.485 (0.15-0.65) & 0.828 & 0.671 & 0.741 & 0.873 (0.46-0.95) & 0.861 (0.43-0.95) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{princeton-nlp \\ Sheared-LLaMA-1.3B \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.955 (0.78-0.99)} & \ohl{0.999} & \ohl{0.999} & \ohl{0.999} & \ohl{0.994 (0.97-1.00)} & \ohl{0.993 (0.97-1.00)} \\
 & \texttt{WISER} & \textbf{0.954 (0.78-0.99)} & \textbf{0.998} & \textbf{0.996} & \textbf{0.997} & \textbf{0.993 (0.97-1.00)} & \textbf{0.993 (0.96-1.00)} \\
 % & \texttt{Kadane} & 0.827 (0.60-0.97) & 0.529 & 0.953 & 0.681 & 0.955 (0.86-0.99) & 0.950 (0.85-0.99) \\
 & \texttt{Aligator} & 0.522 (0.13-0.85) & 0.119 & 0.928 & 0.211 & 0.947 (0.84-0.98) & 0.936 (0.81-0.98) \\
 & \texttt{SeedBS} & 0.398 (0.06-0.87) & 0.861 & 0.850 & 0.856 & 0.958 (0.86-0.99) & 0.926 (0.81-0.98) \\
 & \texttt{WaterSeeker} & 0.506 (0.31-0.65) & 0.844 & 0.750 & 0.794 & 0.892 (0.67-0.96) & 0.880 (0.65-0.95) \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Model Name} & \textbf{Method} & \textbf{IOU} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{RI} & \textbf{MRI} \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-1.3b \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.914 (0.63-0.98)} & \ohl{0.990} & \ohl{0.990} & \ohl{0.990} & \ohl{0.991 (0.94-1.00)} & \ohl{0.991 (0.94-1.00)} \\
 & \texttt{WISER} & \textbf{0.872 (0.63-0.97)} & 0.976 & \textbf{0.980} & \textbf{0.978} & \textbf{0.982 (0.94-1.00)} & \textbf{0.981 (0.93-1.00)} \\
 % & \texttt{Kadane} & 0.762 (0.53-0.93) & 0.508 & 0.915 & 0.654 & 0.925 (0.86-0.99) & 0.923 (0.86-0.99) \\
 & \texttt{Aligator} & 0.456 (0.04-0.83) & 0.261 & 0.842 & 0.398 & 0.946 (0.82-0.99) & 0.939 (0.81-0.99) \\
 & \texttt{SeedBS} & 0.466 (0.00-0.71) & 0.794 & 0.247 & 0.377 & 0.863 (0.63-0.96) & 0.848 (0.61-0.95) \\
 & \texttt{WaterSeeker} & 0.645 (0.34-0.84) & \textbf{0.998} & 0.753 & 0.858 & 0.946 (0.81-0.99) & 0.940 (0.80-0.99) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-125m \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.925 (0.58-0.98)} & \ohl{0.991} & \ohl{0.991} & \ohl{0.991} & \ohl{0.993 (0.95-1.00)} & \ohl{0.992 (0.95-1.00)} \\
 & \texttt{WISER} & \textbf{0.885 (0.59-0.98)} & 0.993 & \textbf{0.988} & \textbf{0.990} & \textbf{0.989 (0.94-1.00)} & \textbf{0.988 (0.93-1.00)} \\
 % & \texttt{Kadane} & 0.771 (0.62-0.94) & 0.502 & 0.903 & 0.645 & 0.923 (0.87-0.98) & 0.921 (0.86-0.98) \\
 & \texttt{Aligator} & 0.701 (0.32-0.92) & 0.387 & 0.950 & 0.550 & 0.974 (0.86-0.99) & 0.971 (0.85-0.99) \\
 & \texttt{SeedBS} & 0.450 (0.12-0.70) & 0.784 & 0.312 & 0.446 & 0.900 (0.78-0.97) & 0.886 (0.75-0.96) \\
 & \texttt{WaterSeeker} & 0.662 (0.34-0.84) & \textbf{1.000} & 0.779 & 0.876 & 0.949 (0.84-0.99) & 0.944 (0.82-0.99) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{google \\ gemma-3-270m \\ (262144)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.900 (0.56-0.97)} & \ohl{0.989} & \ohl{0.989} & \ohl{0.989} & \ohl{0.989 (0.93-1.00)} & \ohl{0.989 (0.92-1.00)} \\
 & \texttt{WISER} & \textbf{0.860 (0.18-0.97)} & 0.964 & \textbf{0.965} & \textbf{0.964} & \textbf{0.977 (0.69-1.00)} & \textbf{0.976 (0.67-1.00)} \\
 % & \texttt{Kadane} & 0.761 (0.44-0.93) & 0.511 & 0.920 & 0.657 & 0.918 (0.86-0.99) & 0.915 (0.86-0.99) \\
 & \texttt{Aligator} & 0.479 (0.00-0.83) & 0.277 & 0.855 & 0.419 & 0.933 (0.19-0.99) & 0.927 (0.17-0.99) \\
 & \texttt{SeedBS} & 0.445 (0.00-0.70) & 0.754 & 0.244 & 0.369 & 0.847 (0.19-0.96) & 0.833 (0.17-0.95) \\
 & \texttt{WaterSeeker} & 0.669 (0.32-0.85) & \textbf{1.000} & 0.792 & 0.884 & 0.954 (0.85-0.99) & 0.949 (0.85-0.99) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{meta-llama \\ Meta-Llama-3-8B \\ (128256)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.938 (0.75-0.98)} & \ohl{0.992} & \ohl{0.992} & \ohl{0.992} & \ohl{0.992 (0.97-1.00)} & \ohl{0.992 (0.97-1.00)} \\
 & \texttt{WISER} & \textbf{0.915 (0.70-0.98)} & 0.981 & \textbf{0.987} & \textbf{0.984} & \textbf{0.986 (0.95-1.00)} & \textbf{0.985 (0.95-1.00)} \\
 % & \texttt{Kadane} & 0.821 (0.61-0.97) & 0.511 & 0.920 & 0.657 & 0.935 (0.88-0.99) & 0.933 (0.87-0.99) \\
 & \texttt{Aligator} & 0.715 (0.22-0.91) & 0.627 & 0.935 & 0.751 & 0.972 (0.91-0.99) & 0.969 (0.90-0.99) \\
 & \texttt{SeedBS} & 0.452 (0.14-0.71) & 0.802 & 0.447 & 0.574 & 0.924 (0.68-0.99) & 0.910 (0.62-0.98) \\
 & \texttt{WaterSeeker} & 0.681 (0.33-0.84) & \textbf{0.997} & 0.808 & 0.892 & 0.946 (0.77-0.99) & 0.942 (0.76-0.99) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{mistralai \\ Mistral-7B-v0.1 \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.889 (0.70-0.97)} & \ohl{0.981} & \ohl{0.981} & \ohl{0.981} & \ohl{0.987 (0.95-1.00)} & \ohl{0.987 (0.94-1.00)} \\
 & \texttt{WISER} & \textbf{0.866 (0.60-0.97)} & 0.965 & \textbf{0.983} & \textbf{0.974} & \textbf{0.985 (0.93-1.00)} & \textbf{0.984 (0.92-1.00)} \\
 % & \texttt{Kadane} & 0.745 (0.59-0.93) & 0.507 & 0.913 & 0.652 & 0.912 (0.86-0.98) & 0.909 (0.85-0.98) \\
 & \texttt{Aligator} & 0.386 (0.00-0.90) & 0.301 & 0.765 & 0.432 & 0.926 (0.68-0.99) & 0.917 (0.67-0.99) \\
 & \texttt{SeedBS} & 0.397 (0.00-0.70) & 0.734 & 0.264 & 0.388 & 0.847 (0.60-0.97) & 0.832 (0.58-0.96) \\
 & \texttt{WaterSeeker} & 0.624 (0.34-0.83) & \textbf{1.000} & 0.718 & 0.836 & 0.938 (0.76-0.99) & 0.933 (0.74-0.98) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{princeton-nlp \\ Sheared-LLaMA-1.3B \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.910 (0.77-0.97)} & \ohl{0.997} & \ohl{0.997} & \ohl{0.997} & \ohl{0.993 (0.98-1.00)} & \ohl{0.992 (0.98-1.00)} \\
 & \texttt{WISER} & \textbf{0.868 (0.72-0.97)} & 0.981 & \textbf{0.994} & \textbf{0.987} & \textbf{0.989 (0.97-1.00)} & \textbf{0.988 (0.96-1.00)} \\
 % & \texttt{Kadane} & 0.760 (0.57-0.94) & 0.504 & 0.907 & 0.648 & 0.915 (0.87-0.97) & 0.913 (0.86-0.97) \\
 & \texttt{Aligator} & 0.471 (0.07-0.87) & 0.283 & 0.845 & 0.424 & 0.952 (0.76-0.99) & 0.945 (0.74-0.99) \\
 & \texttt{SeedBS} & 0.450 (0.02-0.71) & 0.789 & 0.268 & 0.400 & 0.879 (0.66-0.96) & 0.866 (0.64-0.95) \\
 & \texttt{WaterSeeker} & 0.660 (0.33-0.85) & \textbf{1.000} & 0.780 & 0.876 & 0.945 (0.77-0.99) & 0.940 (0.75-0.99) \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Model Name} & \textbf{Method} & \textbf{IOU} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{RI} & \textbf{MRI} \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-1.3b \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.853 (0.57-0.96)} & \ohl{0.947} & \ohl{0.947} & \ohl{0.947} & \ohl{0.976 (0.92-1.00)} & \ohl{0.974 (0.90-1.00)} \\
 & \texttt{WISER} & \textbf{0.744 (0.30-0.95)} & 0.949 & \textbf{0.850} & \textbf{0.897} & 0.949 (0.79-0.99) & \textbf{0.945 (0.78-0.99)} \\
 % & \texttt{Kadane} & 0.332 (0.00-0.54) & 0.345 & 0.314 & 0.329 & 0.769 (0.41-0.89) & 0.748 (0.38-0.88) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.189 (0.19-0.19) & 0.171 (0.17-0.17) \\
 & \texttt{SeedBS} & 0.203 (0.00-0.66) & 0.377 & 0.138 & 0.202 & 0.599 (0.19-0.93) & 0.570 (0.17-0.92) \\
 & \texttt{WaterSeeker} & 0.689 (0.34-0.87) & \textbf{0.996} & 0.810 & 0.894 & \textbf{0.949 (0.82-0.99)} & 0.945 (0.80-0.99) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-125m \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.886 (0.65-0.96)} & \ohl{0.974} & \ohl{0.974} & \ohl{0.974} & \ohl{0.985 (0.93-1.00)} & \ohl{0.983 (0.93-1.00)} \\
 & \texttt{WISER} & \textbf{0.853 (0.54-0.96)} & 0.965 & \textbf{0.948} & \textbf{0.956} & \textbf{0.976 (0.87-1.00)} & \textbf{0.975 (0.86-1.00)} \\
 % & \texttt{Kadane} & 0.314 (0.00-0.55) & 0.328 & 0.311 & 0.319 & 0.770 (0.46-0.90) & 0.749 (0.44-0.89) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.189 (0.19-0.19) & 0.171 (0.17-0.17) \\
 & \texttt{SeedBS} & 0.230 (0.00-0.69) & 0.403 & 0.151 & 0.220 & 0.629 (0.19-0.93) & 0.599 (0.17-0.92) \\
 & \texttt{WaterSeeker} & 0.724 (0.49-0.88) & \textbf{0.995} & 0.852 & 0.918 & 0.958 (0.86-0.99) & 0.955 (0.86-0.99) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{google \\ gemma-3-270m \\ (262144)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.870 (0.59-0.96)} & \ohl{0.967} & \ohl{0.967} & \ohl{0.967} & \ohl{0.981 (0.88-1.00)} & \ohl{0.980 (0.88-1.00)} \\
 & \texttt{WISER} & \textbf{0.778 (0.00-0.94)} & 0.935 & \textbf{0.905} & \textbf{0.920} & 0.942 (0.19-1.00) & 0.940 (0.17-1.00) \\
 % & \texttt{Kadane} & 0.658 (0.40-0.86) & 0.469 & 0.845 & 0.604 & 0.886 (0.85-0.94) & 0.882 (0.84-0.94) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.189 (0.19-0.19) & 0.171 (0.17-0.17) \\
 & \texttt{SeedBS} & 0.187 (0.00-0.67) & 0.355 & 0.129 & 0.189 & 0.624 (0.19-0.92) & 0.597 (0.17-0.91) \\
 & \texttt{WaterSeeker} & 0.708 (0.35-0.87) & \textbf{1.000} & 0.837 & 0.911 & \textbf{0.950 (0.83-0.99)} & \textbf{0.946 (0.82-0.99)} \\
\midrule
\multirow{5}{*}{
        \makecell[l]{meta-llama \\ Meta-Llama-3-8B \\ (128256)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.925 (0.66-0.98)} & \ohl{0.990} & \ohl{0.990} & \ohl{0.990} & \ohl{0.992 (0.94-1.00)} & \ohl{0.991 (0.94-1.00)} \\
 & \texttt{WISER} & \textbf{0.904 (0.59-0.98)} & 0.993 & \textbf{0.970} & \textbf{0.981} & \textbf{0.986 (0.93-1.00)} & \textbf{0.985 (0.93-1.00)} \\
 % & \texttt{Kadane} & 0.755 (0.43-0.93) & 0.487 & 0.876 & 0.626 & 0.900 (0.86-0.95) & 0.897 (0.85-0.95) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.189 (0.19-0.19) & 0.171 (0.17-0.17) \\
 & \texttt{SeedBS} & 0.342 (0.00-0.71) & 0.555 & 0.171 & 0.261 & 0.777 (0.19-0.93) & 0.748 (0.17-0.92) \\
 & \texttt{WaterSeeker} & 0.738 (0.46-0.88) & \textbf{1.000} & 0.872 & 0.932 & 0.954 (0.86-0.99) & 0.951 (0.85-0.99) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{mistralai \\ Mistral-7B-v0.1 \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.856 (0.48-0.97)} & \ohl{0.967} & \ohl{0.967} & \ohl{0.967} & \ohl{0.980 (0.91-1.00)} & \ohl{0.979 (0.91-1.00)} \\
 & \texttt{WISER} & \textbf{0.817 (0.36-0.95)} & 0.963 & \textbf{0.938} & \textbf{0.950} & \textbf{0.971 (0.85-1.00)} & \textbf{0.969 (0.84-1.00)} \\
 % & \texttt{Kadane} & 0.460 (0.25-0.67) & 0.357 & 0.642 & 0.459 & 0.829 (0.77-0.88) & 0.817 (0.75-0.88) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.189 (0.19-0.19) & 0.171 (0.17-0.17) \\
 & \texttt{SeedBS} & 0.219 (0.00-0.70) & 0.400 & 0.138 & 0.205 & 0.653 (0.19-0.94) & 0.628 (0.17-0.92) \\
 & \texttt{WaterSeeker} & 0.648 (0.35-0.86) & \textbf{1.000} & 0.766 & 0.867 & 0.933 (0.85-0.99) & 0.928 (0.84-0.99) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{princeton-nlp \\ Sheared-LLaMA-1.3B \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.855 (0.66-0.96)} & \ohl{0.959} & \ohl{0.959} & \ohl{0.959} & \ohl{0.979 (0.92-1.00)} & \ohl{0.978 (0.92-1.00)} \\
 & \texttt{WISER} & \textbf{0.787 (0.38-0.93)} & 0.939 & \textbf{0.919} & \textbf{0.929} & \textbf{0.968 (0.87-0.99)} & \textbf{0.965 (0.86-0.99)} \\
 % & \texttt{Kadane} & 0.442 (0.26-0.61) & 0.333 & 0.600 & 0.429 & 0.826 (0.76-0.87) & 0.812 (0.74-0.87) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.189 (0.19-0.19) & 0.171 (0.17-0.17) \\
 & \texttt{SeedBS} & 0.173 (0.00-0.66) & 0.308 & 0.097 & 0.148 & 0.539 (0.19-0.91) & 0.512 (0.17-0.90) \\
 & \texttt{WaterSeeker} & 0.688 (0.45-0.86) & \textbf{1.000} & 0.810 & 0.895 & 0.952 (0.85-0.99) & 0.948 (0.85-0.99) \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Model Name} & \textbf{Method} & \textbf{IOU} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{RI} & \textbf{MRI} \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-1.3b \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.785 (0.52-0.92)} & \ohl{0.959} & \ohl{0.959} & \ohl{0.959} & \ohl{0.974 (0.91-0.99)} & \ohl{0.972 (0.90-0.99)} \\
 & \texttt{WISER} & \textbf{0.672 (0.32-0.89)} & 0.914 & 0.823 & \textbf{0.866} & 0.940 (0.78-0.99) & 0.936 (0.77-0.99) \\
 % & \texttt{Kadane} & 0.633 (0.38-0.81) & 0.494 & \textbf{0.890} & 0.636 & 0.884 (0.84-0.94) & 0.880 (0.82-0.93) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.189 (0.19-0.19) & 0.171 (0.17-0.17) \\
 & \texttt{SeedBS} & 0.373 (0.06-0.70) & 0.717 & 0.401 & 0.514 & 0.896 (0.80-0.97) & 0.872 (0.76-0.96) \\
 & \texttt{WaterSeeker} & 0.660 (0.36-0.90) & \textbf{0.998} & 0.746 & 0.854 & \textbf{0.945 (0.84-0.99)} & \textbf{0.940 (0.83-0.99)} \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-125m \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.820 (0.56-0.94)} & \ohl{0.966} & \ohl{0.966} & \ohl{0.966} & \ohl{0.978 (0.91-1.00)} & \ohl{0.977 (0.90-1.00)} \\
 & \texttt{WISER} & \textbf{0.755 (0.42-0.92)} & 0.935 & 0.908 & \textbf{0.921} & \textbf{0.965 (0.86-0.99)} & \textbf{0.963 (0.85-0.99)} \\
 % & \texttt{Kadane} & 0.670 (0.45-0.83) & 0.506 & \textbf{0.911} & 0.651 & 0.887 (0.84-0.94) & 0.883 (0.84-0.94) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.189 (0.19-0.19) & 0.171 (0.17-0.17) \\
 & \texttt{SeedBS} & 0.369 (0.07-0.65) & 0.712 & 0.407 & 0.518 & 0.904 (0.80-0.97) & 0.881 (0.76-0.96) \\
 & \texttt{WaterSeeker} & 0.695 (0.46-0.90) & \textbf{0.998} & 0.785 & 0.879 & 0.952 (0.85-0.99) & 0.948 (0.84-0.99) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{google \\ gemma-3-270m \\ (262144)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.797 (0.55-0.95)} & \ohl{0.899} & \ohl{0.899} & \ohl{0.899} & \ohl{0.965 (0.89-1.00)} & \ohl{0.963 (0.87-1.00)} \\
 & \texttt{WISER} & \textbf{0.703 (0.24-0.92)} & 0.924 & 0.850 & \textbf{0.886} & 0.951 (0.77-0.99) & 0.947 (0.76-0.99) \\
 % & \texttt{Kadane} & 0.649 (0.41-0.83) & 0.493 & \textbf{0.888} & 0.634 & 0.890 (0.83-0.95) & 0.886 (0.83-0.95) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.189 (0.19-0.19) & 0.171 (0.17-0.17) \\
 & \texttt{SeedBS} & 0.413 (0.07-0.71) & 0.750 & 0.389 & 0.512 & 0.897 (0.75-0.97) & 0.874 (0.72-0.96) \\
 & \texttt{WaterSeeker} & 0.676 (0.35-0.91) & \textbf{0.998} & 0.753 & 0.858 & \textbf{0.952 (0.85-0.99)} & \textbf{0.947 (0.84-0.99)} \\
\midrule
\multirow{5}{*}{
        \makecell[l]{meta-llama \\ Meta-Llama-3-8B \\ (128256)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.847 (0.61-0.95)} & \ohl{0.973} & \ohl{0.973} & \ohl{0.973} & \ohl{0.982 (0.92-1.00)} & \ohl{0.981 (0.92-1.00)}
 \\
 & \texttt{WISER} & \textbf{0.781 (0.42-0.93)} & 0.926 & 0.913 & \textbf{0.919} & \textbf{0.965 (0.86-0.99)} & \textbf{0.963 (0.86-0.99)} \\
 % & \texttt{Kadane} & 0.707 (0.48-0.88) & 0.516 & \textbf{0.928} & 0.663 & 0.892 (0.85-0.94) & 0.889 (0.84-0.94) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.189 (0.19-0.19) & 0.171 (0.17-0.17) \\
 & \texttt{SeedBS} & 0.366 (0.02-0.67) & 0.721 & 0.428 & 0.537 & 0.906 (0.76-0.98) & 0.880 (0.71-0.97) \\
 & \texttt{WaterSeeker} & 0.708 (0.49-0.91) & \textbf{0.998} & 0.799 & 0.887 & 0.953 (0.85-0.99) & 0.949 (0.84-0.99) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{mistralai \\ Mistral-7B-v0.1 \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.769 (0.53-0.92)} & \ohl{0.920} & \ohl{0.920} & \ohl{0.920} & \ohl{0.967 (0.88-0.99)} & \ohl{0.965 (0.88-0.99)}
 \\
 & \texttt{WISER} & 0.623 (0.21-0.89) & 0.915 & 0.770 & \textbf{0.836} & 0.932 (0.77-0.99) & 0.927 (0.76-0.99) \\
 % & \texttt{Kadane} & 0.618 (0.35-0.80) & 0.472 & \textbf{0.850} & 0.607 & 0.879 (0.82-0.94) & 0.874 (0.81-0.94) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.189 (0.19-0.19) & 0.171 (0.17-0.17) \\
 & \texttt{SeedBS} & 0.366 (0.01-0.70) & 0.703 & 0.338 & 0.457 & 0.886 (0.74-0.96) & 0.858 (0.70-0.95) \\
 & \texttt{WaterSeeker} & \textbf{0.634 (0.34-0.89)} & \textbf{0.995} & 0.700 & 0.822 & \textbf{0.939 (0.81-0.99)} & \textbf{0.933 (0.80-0.99)} \\
\midrule
\multirow{5}{*}{
        \makecell[l]{princeton-nlp \\ Sheared-LLaMA-1.3B \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.774 (0.58-0.92)} & \ohl{0.893} & \ohl{0.893} & \ohl{0.893} & \ohl{0.960 (0.90-0.99)} & \ohl{0.958 (0.89-0.99)} \\
 & \texttt{WISER} & 0.639 (0.26-0.89) & 0.935 & 0.793 & \textbf{0.858} & 0.940 (0.78-0.99) & 0.936 (0.77-0.99) \\
 % & \texttt{Kadane} & 0.632 (0.40-0.81) & 0.489 & \textbf{0.881} & 0.629 & 0.883 (0.83-0.93) & 0.879 (0.82-0.93) \\
 & \texttt{Aligator} & 0.000 (0.00-0.00) & 0.000 & 0.000 & 0.000 & 0.189 (0.19-0.19) & 0.171 (0.17-0.17) \\
 & \texttt{SeedBS} & 0.368 (0.00-0.71) & 0.705 & 0.363 & 0.479 & 0.890 (0.77-0.97) & 0.866 (0.71-0.96) \\
 & \texttt{WaterSeeker} & \textbf{0.648 (0.36-0.87)} & \textbf{1.000} & 0.722 & 0.839 & \textbf{0.943 (0.85-0.99)} & \textbf{0.938 (0.84-0.99)} \\
\midrule
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrr}
\toprule
\textbf{Model Name} & \textbf{Method} & \textbf{IOU} & \textbf{Precision} & \textbf{Recall} & \textbf{F1} & \textbf{RI} & \textbf{MRI} \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-1.3b \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.911 (0.68-0.97)} & \ohl{0.995} & \ohl{0.995} & \ohl{0.995} & \ohl{0.992 (0.98-1.00)} & \ohl{0.991 (0.97-1.00)} \\
 & \texttt{WISER} & \textbf{0.879 (0.68-0.97)} & 0.986 & \textbf{0.995} & \textbf{0.990} & \textbf{0.989 (0.95-1.00)} & \textbf{0.988 (0.95-1.00)} \\
 % & \texttt{Kadane} & 0.743 (0.53-0.93) & 0.494 & 0.890 & 0.636 & 0.906 (0.86-0.96) & 0.903 (0.85-0.96) \\
 & \texttt{Aligator} & 0.394 (0.07-0.81) & 0.235 & 0.841 & 0.367 & 0.951 (0.85-0.99) & 0.943 (0.84-0.98) \\
 & \texttt{SeedBS} & 0.408 (0.00-0.70) & 0.705 & 0.252 & 0.371 & 0.861 (0.60-0.96) & 0.847 (0.58-0.95) \\
 & \texttt{WaterSeeker} & 0.640 (0.46-0.83) & \textbf{1.000} & 0.761 & 0.864 & 0.956 (0.87-0.99) & 0.950 (0.86-0.99) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{facebook \\ opt-125m \\ (50272)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.923 (0.74-0.98)} & \ohl{0.997} & \ohl{0.997} & \ohl{0.997} & \ohl{0.993 (0.99-1.00)} & \ohl{0.993 (0.98-1.00)} \\
 & \texttt{WISER} & \textbf{0.888 (0.71-0.97)} & 0.993 & \textbf{0.994} & \textbf{0.994} & \textbf{0.991 (0.95-1.00)} & \textbf{0.990 (0.95-1.00)} \\
 % & \texttt{Kadane} & 0.758 (0.57-0.92) & 0.496 & 0.892 & 0.637 & 0.914 (0.86-0.98) & 0.911 (0.86-0.98) \\
 & \texttt{Aligator} & 0.665 (0.25-0.89) & 0.357 & 0.952 & 0.519 & 0.975 (0.91-0.99) & 0.971 (0.91-0.99) \\
 & \texttt{SeedBS} & 0.456 (0.14-0.71) & 0.807 & 0.317 & 0.455 & 0.900 (0.77-0.97) & 0.886 (0.76-0.96) \\
 & \texttt{WaterSeeker} & 0.671 (0.47-0.84) & \textbf{1.000} & 0.802 & 0.890 & 0.959 (0.87-0.99) & 0.955 (0.86-0.99) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{google \\ gemma-3-270m \\ (262144)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.893 (0.56-0.97)} & \ohl{0.974} & \ohl{0.974} & \ohl{0.974} & \ohl{0.989 (0.94-1.00)} & \ohl{0.988 (0.93-1.00)} \\
 & \texttt{WISER} & \textbf{0.876 (0.62-0.97)} & 0.988 & \textbf{0.996} & \textbf{0.992} & \textbf{0.991 (0.97-1.00)} & \textbf{0.990 (0.97-1.00)} \\
 % & \texttt{Kadane} & 0.738 (0.47-0.92) & 0.497 & 0.895 & 0.639 & 0.919 (0.87-0.98) & 0.916 (0.86-0.98) \\
 & \texttt{Aligator} & 0.616 (0.13-0.86) & 0.390 & 0.921 & 0.548 & 0.971 (0.90-0.99) & 0.967 (0.88-0.99) \\
 & \texttt{SeedBS} & 0.409 (0.00-0.70) & 0.767 & 0.314 & 0.446 & 0.887 (0.60-0.97) & 0.875 (0.59-0.96) \\
 & \texttt{WaterSeeker} & 0.569 (0.34-0.81) & \textbf{1.000} & 0.655 & 0.792 & 0.914 (0.85-0.98) & 0.907 (0.83-0.98) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{meta-llama \\ Meta-Llama-3-8B \\ (128256)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.946 (0.72-0.99)} & \ohl{0.997} & \ohl{0.997} & \ohl{0.997} & \ohl{0.995 (0.98-1.00)} & \ohl{0.995 (0.97-1.00)} \\
 & \texttt{WISER} & \textbf{0.916 (0.70-0.99)} & 0.990 & \textbf{0.998} & \textbf{0.994} & \textbf{0.992 (0.96-1.00)} & \textbf{0.992 (0.96-1.00)} \\
 % & \texttt{Kadane} & 0.798 (0.57-0.98) & 0.498 & 0.897 & 0.641 & 0.923 (0.87-0.99) & 0.921 (0.87-0.99) \\
 & \texttt{Aligator} & 0.777 (0.44-0.90) & 0.696 & 0.975 & 0.812 & 0.982 (0.96-0.99) & 0.980 (0.96-0.99) \\
 & \texttt{SeedBS} & 0.445 (0.15-0.73) & 0.831 & 0.518 & 0.638 & 0.942 (0.84-0.99) & 0.930 (0.80-0.98) \\
 & \texttt{WaterSeeker} & 0.648 (0.33-0.84) & \textbf{1.000} & 0.767 & 0.868 & 0.933 (0.77-0.99) & 0.928 (0.75-0.99) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{mistralai \\ Mistral-7B-v0.1 \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.859 (0.42-0.97)} & \ohl{0.982} & \ohl{0.982} & \ohl{0.982} & \ohl{0.987 (0.92-1.00)} & \ohl{0.986 (0.92-1.00)} \\
 & \texttt{WISER} & \textbf{0.834 (0.40-0.98)} & 0.970 & \textbf{0.983} & \textbf{0.977} & \textbf{0.985 (0.93-1.00)} & \textbf{0.983 (0.92-1.00)} \\
 % & \texttt{Kadane} & 0.718 (0.39-0.91) & 0.510 & 0.918 & 0.656 & 0.914 (0.86-0.98) & 0.911 (0.86-0.98) \\
 & \texttt{Aligator} & 0.327 (0.00-0.84) & 0.281 & 0.714 & 0.404 & 0.916 (0.68-0.99) & 0.906 (0.66-0.99) \\
 & \texttt{SeedBS} & 0.364 (0.00-0.70) & 0.703 & 0.234 & 0.351 & 0.814 (0.19-0.97) & 0.800 (0.17-0.96) \\
 & \texttt{WaterSeeker} & 0.586 (0.33-0.83) & \textbf{1.000} & 0.684 & 0.812 & 0.928 (0.77-0.99) & 0.921 (0.76-0.99) \\
\midrule
\multirow{5}{*}{
        \makecell[l]{princeton-nlp \\ Sheared-LLaMA-1.3B \\ (32000)}
    } & \ohl{\texttt{Oracle}} & \ohl{0.903 (0.69-0.97)} & \ohl{0.989} & \ohl{0.989} & \ohl{0.989} & \ohl{0.991 (0.96-1.00)} & \ohl{0.990 (0.95-1.00)} \\
 & \texttt{WISER} & \textbf{0.870 (0.68-0.97)} & 0.982 & \textbf{0.984} & \textbf{0.983} & \textbf{0.987 (0.94-1.00)} & \textbf{0.986 (0.93-1.00)} \\
 % & \texttt{Kadane} & 0.752 (0.53-0.93) & 0.499 & 0.899 & 0.642 & 0.905 (0.86-0.96) & 0.902 (0.85-0.96) \\
 & \texttt{Aligator} & 0.406 (0.05-0.85) & 0.268 & 0.803 & 0.401 & 0.945 (0.75-0.99) & 0.937 (0.74-0.99) \\
 & \texttt{SeedBS} & 0.446 (0.00-0.70) & 0.775 & 0.269 & 0.399 & 0.866 (0.62-0.96) & 0.852 (0.60-0.95) \\
 & \texttt{WaterSeeker} & 0.610 (0.33-0.83) & \textbf{1.000} & 0.732 & 0.845 & 0.936 (0.79-0.98) & 0.930 (0.77-0.98) \\
\midrule
\bottomrule
\end{tabular}
